Robust and structure exploiting optimization algorithms: An integral quadratic constraint approach

We consider the problem of analyzing and designing gradient-based discrete-time optimization algorithms for a class of unconstrained optimization problems having strongly convex objective functions with Lipschitz continuous gradient. By formulating the problem as a robustness analysis problem and making use of a suitable adaptation of the theory of integral quadratic constraints, we establish a framework that allows to analyze convergence rates and robustness properties of existing algorithms and enables the design of novel robust optimization algorithms with prespecified guarantees capable of exploiting additional structure in the objective function.

==> figs/analysisConvRateExistingAlgos.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\newlength\markerSize
\setlength\markerSize{2pt}
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=1,
xmax=1000,
xminorticks=true,
xlabel={Condition ratio $\kappa=L/m$},
ymin=0,
ymax=1,
ylabel={$\text{Convergence rate }\rho$},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black,font=\footnotesize}
]
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
1.02329299228075	0.0160967581447075\\
1.29748829388885	0.163216183989514\\
1.64515528346031	0.283020657612636\\
2.08598098298468	0.382367537757063\\
2.64492762787805	0.465744013522998\\
3.35364618075428	0.536323409044277\\
4.25226860165957	0.596464182416988\\
5.39168036402487	0.647979360765354\\
6.83640190002716	0.692296606556237\\
8.66824214034203	0.730560342387429\\
10.9909310339556	0.763700568870892\\
13.9359933695162	0.792481253791466\\
17.6701965097587	0.817535515073996\\
22.4049937750743	0.839391890597559\\
28.4084982181091	0.85849437472369\\
36.020664817419	0.875217965775786\\
45.6725407984347	0.889880901159203\\
57.9106741521309	0.902754398740601\\
73.4280625103569	0.914070489207414\\
93.1033948916044	0.924028366559284\\
118.050808423815	0.932799574795184\\
149.68297757285	0.940532271495277\\
189.791108372913	0.947354752960992\\
240.646367419354	0.953378384240293\\
305.128489151053	0.958700046386712\\
386.888843949848	0.963404189768929\\
490.557200965753	0.967564564164752\\
622.003893838172	0.971245682339751\\
788.672234732637	0.974504062827288\\
1000	0.977389288967187\\
};
\addplot [color=mycolor1,mark size=\markerSize,only marks,mark=*,mark options={solid,fill=mycolor1}]
  table[row sep=crcr]{%
1.02329299228075	0.0160970687866211\\
1.29748829388885	0.163217544555664\\
1.64515528346031	0.283031463623047\\
2.08598098298468	0.382408142089844\\
2.64492762787805	0.465843200683594\\
3.35364618075428	0.53650951385498\\
4.25226860165957	0.596758842468262\\
5.39168036402487	0.648397445678711\\
6.83640190002716	0.692844390869141\\
8.66824214034203	0.731236457824707\\
10.9909310339556	0.764495849609375\\
13.9359933695162	0.793383598327637\\
17.6701965097587	0.81852912902832\\
22.4049937750743	0.840458869934082\\
28.4084982181091	0.859616279602051\\
36.020664817419	0.876377105712891\\
45.6725407984347	0.891059875488281\\
57.9106741521309	0.903938293457031\\
73.4280625103569	0.91524600982666\\
93.1033948916044	0.92518424987793\\
118.050808423815	0.933925628662109\\
149.68297757285	0.941619873046875\\
189.791108372913	0.948398590087891\\
240.646367419354	0.954374313354492\\
305.128489151053	0.959644317626953\\
386.888843949848	0.964295387268066\\
490.557200965753	0.968400955200195\\
622.003893838172	0.972027778625488\\
788.672234732637	0.97523307800293\\
1000	0.978066444396973\\
};
\addlegendentry{Nesterov's Method};

\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
1.02329299228075	0.0114469053430613\\
1.29748829388885	0.122093477120069\\
1.64515528346031	0.220355621685048\\
2.08598098298468	0.307619500713926\\
2.64492762787805	0.385116125857609\\
3.35364618075428	0.453938724342753\\
4.25226860165957	0.515058160879059\\
5.39168036402487	0.569336633426444\\
6.83640190002716	0.617539836025132\\
8.66824214034203	0.660347760266953\\
10.9909310339556	0.69836428778173\\
13.9359933695162	0.732125709057792\\
17.6701965097587	0.762108288769647\\
22.4049937750743	0.788734984335188\\
28.4084982181091	0.812381412479586\\
36.020664817419	0.833381147974807\\
45.6725407984347	0.852030429302894\\
57.9106741521309	0.868592337624705\\
73.4280625103569	0.883300508005885\\
93.1033948916044	0.896362425253484\\
118.050808423815	0.907962350856838\\
149.68297757285	0.918263922322395\\
189.791108372913	0.927412461570724\\
240.646367419354	0.935537024959722\\
305.128489151053	0.942752223853241\\
386.888843949848	0.94915984141747\\
490.557200965753	0.954850268452862\\
622.003893838172	0.959903778516554\\
788.672234732637	0.96439166032314\\
1000	0.968377223398316\\
};
\addplot [color=mycolor2,mark size=\markerSize,only marks,mark=*,mark options={solid,fill=mycolor2}]
  table[row sep=crcr]{%
1.02329299228075	0.0114469528198242\\
1.29748829388885	0.122095108032227\\
1.64515528346031	0.220355987548828\\
2.08598098298468	0.307625770568848\\
2.64492762787805	0.385116577148438\\
3.35364618075428	0.453939437866211\\
4.25226860165957	0.515058517456055\\
5.39168036402487	0.569336891174316\\
6.83640190002716	0.61754035949707\\
8.66824214034203	0.66034984588623\\
10.9909310339556	0.698366165161133\\
13.9359933695162	0.732169151306152\\
17.6701965097587	0.762109756469727\\
22.4049937750743	0.788738250732422\\
28.4084982181091	0.812394142150879\\
36.020664817419	0.83338451385498\\
45.6725407984347	0.85203742980957\\
57.9106741521309	0.86861515045166\\
73.4280625103569	0.883308410644531\\
93.1033948916044	0.896366119384766\\
118.050808423815	0.907966613769531\\
149.68297757285	0.91827392578125\\
189.791108372913	0.927430152893066\\
240.646367419354	0.93556022644043\\
305.128489151053	0.942811012268066\\
386.888843949848	0.949173927307129\\
490.557200965753	0.954888343811035\\
622.003893838172	0.959944725036621\\
788.672234732637	0.964444160461426\\
1000	0.968442916870117\\
};
\addlegendentry{Triple Momentum Method};

\addplot [color=mycolor3,dashed,forget plot]
  table[row sep=crcr]{%
1.02329299228075	0.0115124168222898\\
1.29748829388885	0.129484139127126\\
1.64515528346031	0.243900722008402\\
2.08598098298468	0.351907866241725\\
2.64492762787805	0.451292260317298\\
3.35364618075428	0.540614942748174\\
4.25226860165957	0.61921216303217\\
5.39168036402487	0.687093239008499\\
6.83640190002716	0.744780828559461\\
8.66824214034203	0.79313716278839\\
10.9909310339556	0.833207280207312\\
13.9359933695162	0.866095280674004\\
17.6701965097587	0.892877399605589\\
22.4049937750743	0.914548150739952\\
28.4084982181091	0.931992447041432\\
36.020664817419	0.945976118747091\\
45.6725407984347	0.957148251074707\\
57.9106741521309	0.96605029514965\\
73.4280625103569	0.973128415109265\\
93.1033948916044	0.978746781640516\\
118.050808423815	0.983200450072711\\
149.68297757285	0.986727100617367\\
189.791108372913	0.989517331195063\\
240.646367419354	0.991723442726001\\
305.128489151053	0.993466795574805\\
386.888843949848	0.994843883676483\\
490.557200965753	0.995931297525353\\
622.003893838172	0.99678974719134\\
788.672234732637	0.997467303633036\\
1000	0.998001998001998\\
};
\addplot [color=mycolor3,mark size=\markerSize,only marks,mark=*,mark options={solid,fill=mycolor3}]
  table[row sep=crcr]{%
1.02329299228075	0.0115127563476562\\
1.29748829388885	0.129484176635742\\
1.64515528346031	0.243901252746582\\
2.08598098298468	0.351908683776855\\
2.64492762787805	0.451292991638184\\
3.35364618075428	0.540615081787109\\
4.25226860165957	0.619213104248047\\
5.39168036402487	0.687093734741211\\
6.83640190002716	0.744781494140625\\
8.66824214034203	0.793137550354004\\
10.9909310339556	0.833208084106445\\
13.9359933695162	0.866095542907715\\
17.6701965097587	0.892877578735352\\
22.4049937750743	0.914548873901367\\
28.4084982181091	0.931992530822754\\
36.020664817419	0.945976257324219\\
45.6725407984347	0.957148551940918\\
57.9106741521309	0.96605110168457\\
73.4280625103569	0.973129272460938\\
93.1033948916044	0.978747367858887\\
118.050808423815	0.983201026916504\\
149.68297757285	0.986727714538574\\
189.791108372913	0.989518165588379\\
240.646367419354	0.991724014282227\\
305.128489151053	0.993467330932617\\
386.888843949848	0.994844436645508\\
490.557200965753	0.995931625366211\\
622.003893838172	0.996789932250977\\
788.672234732637	0.997467994689941\\
1000	0.998002052307129\\
};
\addlegendentry{Gradient Descent};

\addplot [color=mycolor4,mark size=\markerSize,only marks,mark=*,mark options={solid,fill=mycolor4}]
  table[row sep=crcr]{%
1.02329299228075	0.013763427734375\\
1.29748829388885	0.142504692077637\\
1.64515528346031	0.253604888916016\\
2.08598098298468	0.35307788848877\\
2.64492762787805	0.444451332092285\\
3.35364618075428	0.529665946960449\\
4.25226860165957	0.609705924987793\\
5.39168036402487	0.685047149658203\\
6.83640190002716	0.755916595458984\\
8.66824214034203	0.822432518005371\\
10.9909310339556	0.884673118591309\\
13.9359933695162	0.942712783813477\\
17.6701965097587	0.99664306640625\\
22.4049937750743	inf\\
28.4084982181091	inf\\
36.020664817419	inf\\
45.6725407984347	inf\\
57.9106741521309	inf\\
73.4280625103569	inf\\
93.1033948916044	inf\\
118.050808423815	inf\\
149.68297757285	inf\\
189.791108372913	inf\\
240.646367419354	inf\\
305.128489151053	inf\\
386.888843949848	inf\\
490.557200965753	inf\\
622.003893838172	inf\\
788.672234732637	inf\\
1000	inf\\
};
\addlegendentry{Heavy Ball Method};

% \addplot [color=mycolor4,mark size=\markerSize,only marks,mark=square,mark options={solid}]
%   table[row sep=crcr]{%
% 1.02329299228075	0.013763427734375\\
% 1.29748829388885	0.142265319824219\\
% 1.64515528346031	0.251629829406738\\
% 2.08598098298468	0.347196578979492\\
% 2.64492762787805	0.433880805969238\\
% 3.35364618075428	0.515369415283203\\
% 4.25226860165957	0.592523574829102\\
% 5.39168036402487	0.666315078735352\\
% 6.83640190002716	0.737300872802734\\
% 8.66824214034203	0.805783271789551\\
% 10.9909310339556	0.871817588806152\\
% 13.9359933695162	0.935282707214355\\
% 17.6701965097587	0.996147155761719\\
% 22.4049937750743	inf\\
% 28.4084982181091	inf\\
% 36.020664817419	inf\\
% 45.6725407984347	inf\\
% 57.9106741521309	inf\\
% 73.4280625103569	inf\\
% 93.1033948916044	inf\\
% 118.050808423815	inf\\
% 149.68297757285	inf\\
% 189.791108372913	inf\\
% 240.646367419354	inf\\
% 305.128489151053	inf\\
% 386.888843949848	inf\\
% 490.557200965753	inf\\
% 622.003893838172	inf\\
% 788.672234732637	inf\\
% 1000	inf\\
% };
% \addlegendentry{Heavy Ball Method \\ (anticausal multipliers)};

\addplot [color=black,solid,line width=1.5pt]
  table[row sep=crcr]{%
1.02329299228075	0.00575639914962191\\
1.29748829388885	0.0650157372757979\\
1.64515528346031	0.123820030771367\\
2.08598098298468	0.181767339462783\\
2.64492762787805	0.238479145172052\\
3.35364618075428	0.293609788622238\\
4.25226860165957	0.346854097116668\\
5.39168036402487	0.397952898444592\\
6.83640190002716	0.446696297019925\\
8.66824214034203	0.492924761129456\\
10.9909310339556	0.536528216939873\\
13.9359933695162	0.577443453415023\\
17.6701965097587	0.615650207409644\\
22.4049937750743	0.65116632127139\\
28.4084982181091	0.68404235249949\\
36.020664817419	0.714355975413991\\
45.6725407984347	0.742206458299672\\
57.9106741521309	0.767709435342844\\
73.4280625103569	0.790992128445008\\
93.1033948916044	0.812189115126278\\
118.050808423815	0.831438688555514\\
149.68297757285	0.848879815762296\\
189.791108372913	0.864649670393196\\
240.646367419354	0.878881696119419\\
305.128489151053	0.891704144594366\\
386.888843949848	0.903239026092973\\
490.557200965753	0.913601410048104\\
622.003893838172	0.922899015196386\\
788.672234732637	0.931232033747487\\
1000	0.938693139936569\\
};
\addlegendentry{Lower bound for any \\ first order algorithm};

\end{axis}
\end{tikzpicture}%


==> figs/analysisH2ExistingAlgos_newSS.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=1,
xmax=1000,
xminorticks=true,
xlabel={Condition ratio $L/m$},
ymode=log,
ymin=0,
ymax=1.25,
yminorticks=true,
ylabel={$H_2$-performance},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,font=\footnotesize}
% legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,mark size=2.5pt,only marks,mark=*,mark options={solid,fill=mycolor1}]
  table[row sep=crcr]{%
1.02329299228075	0.977493376291846\\
1.29748829388885	0.794133790294052\\
1.64515528346031	0.670678852888087\\
2.08598098298468	0.582215773499571\\
2.64492762787805	0.515463220425393\\
3.35364618075428	0.462898801369478\\
4.25226860165957	0.420044228240986\\
5.39168036402487	0.384116188593178\\
6.83640190002716	0.353316754485212\\
8.66824214034203	0.326444559173021\\
10.9909310339556	0.302682904709018\\
13.9359933695162	0.282472928578736\\
17.6701965097587	0.26552673926366\\
22.4049937750743	0.250843495285018\\
28.4084982181091	0.23774009171415\\
36.020664817419	0.225757193748679\\
45.6725407984347	0.214597575147028\\
57.9106741521309	0.204069026093036\\
73.4280625103569	0.194052381949024\\
93.1033948916044	0.184470543087233\\
118.050808423815	0.175281911465653\\
149.68297757285	0.166459882680632\\
189.791108372913	0.157989896948332\\
240.646367419354	0.149861855359282\\
305.128489151053	0.142069570399091\\
386.888843949848	0.134607601335331\\
490.557200965753	0.127471748449694\\
622.003893838172	0.120656101188857\\
788.672234732637	0.114154177697952\\
1000	0.107960106602726\\
};
\addlegendentry{Nesterov's Method};

\addplot [color=mycolor2,mark size=2.5pt,only marks,mark=*,mark options={solid,fill=mycolor2}]
  table[row sep=crcr]{%
1.02329299228075	0.988489821423798\\
1.29748829388885	0.873022871188138\\
1.64515528346031	0.769569100153459\\
2.08598098298468	0.681329302949565\\
2.64492762787805	0.60756934437046\\
3.35364618075428	0.546134249262287\\
4.25226860165957	0.49635445769231\\
5.39168036402487	0.458065320975845\\
6.83640190002716	0.429466565712428\\
8.66824214034203	0.408607542616401\\
10.9909310339556	0.39357315741378\\
13.9359933695162	0.382640276098979\\
17.6701965097587	0.374372168487981\\
22.4049937750743	0.3677149626777\\
28.4084982181091	0.362056526617709\\
36.020664817419	0.356937604717942\\
45.6725407984347	0.352068741781101\\
57.9106741521309	0.347280871032798\\
73.4280625103569	0.342490069814027\\
93.1033948916044	0.3376670474672\\
118.050808423815	0.332817375430929\\
149.68297757285	0.327959034042448\\
189.791108372913	0.323129019173182\\
240.646367419354	0.318358723728575\\
305.128489151053	0.313683092209288\\
386.888843949848	0.309131117965972\\
490.557200965753	0.304734214053568\\
622.003893838172	0.300515186892446\\
788.672234732637	0.296487948212373\\
1000	0.292662483580413\\
};
\addlegendentry{Triple Momentum Method};

\addplot [color=mycolor3,mark size=2.5pt,only marks,mark=*,mark options={solid,fill=mycolor3}]
  table[row sep=crcr]{%
1.02329299228075	0.988553097160194\\
1.29748829388885	0.877906522889538\\
1.64515528346031	0.779644382409624\\
2.08598098298468	0.692380499306918\\
2.64492762787805	0.614883876641706\\
3.35364618075428	0.546061275724849\\
4.25226860165957	0.484941839571305\\
5.39168036402487	0.430663370544359\\
6.83640190002716	0.382460164168735\\
8.66824214034203	0.339652040855451\\
10.9909310339556	0.301635690247641\\
13.9359933695162	0.267874290818168\\
17.6701965097587	0.237891710972655\\
22.4049937750743	0.211264871788207\\
28.4084982181091	0.187618589115092\\
36.020664817419	0.166618543326396\\
45.6725407984347	0.147969573265824\\
57.9106741521309	0.131407663411517\\
73.4280625103569	0.116697670757833\\
93.1033948916044	0.103637296297367\\
118.050808423815	0.0920376619090705\\
149.68297757285	0.0817234332700407\\
189.791108372913	0.0725822172100945\\
240.646367419354	0.0644493432874639\\
305.128489151053	0.0572478164339619\\
386.888843949848	0.0508064444669131\\
490.557200965753	0.0451498143095696\\
622.003893838172	0.0400797822030554\\
788.672234732637	0.0356084634945976\\
1000	0.0316230835082188\\
};
\addlegendentry{Gradient Descent};

\addplot [color=mycolor4,mark size=2.5pt,only marks,mark=*,mark options={solid,fill=mycolor4}]
  table[row sep=crcr]{%
1.02329299228075	0.988586148657721\\
1.29748829388885	0.882027882436043\\
1.64515528346031	0.794370124366101\\
2.08598098298468	0.723883803057016\\
2.64492762787805	0.669137931908033\\
3.35364618075428	0.629037877388318\\
4.25226860165957	0.602996067034194\\
5.39168036402487	0.591353739445011\\
6.83640190002716	0.596342410163422\\
8.66824214034203	0.624585395768024\\
10.9909310339556	0.695623382015381\\
13.9359933695162	0.888832387391917\\
17.6701965097587	3.31327873506929\\
22.4049937750743	inf\\
28.4084982181091	inf\\
36.020664817419	inf\\
45.6725407984347	inf\\
57.9106741521309	inf\\
73.4280625103569	inf\\
93.1033948916044	inf\\
118.050808423815	inf\\
149.68297757285	inf\\
189.791108372913	inf\\
240.646367419354	inf\\
305.128489151053	inf\\
386.888843949848	inf\\
490.557200965753	inf\\
622.003893838172	inf\\
788.672234732637	inf\\
1000	inf\\
};
\addlegendentry{Heavy Ball Method};

\end{axis}
\end{tikzpicture}%

==> figs/analysisH2ExistingAlgos_sampleBased2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=1,
xmax=1000,
xminorticks=true,
xlabel={Condition ratio $L/m$},
ylabel={$H_2$-performance},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
legend style={at={(0.03,0.03)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,only marks,mark=*,mark options={solid,fill=mycolor1}]
  table[row sep=crcr]{%
1.02329299228075	0.954744019462147\\
1.29748829388885	0.605963216621298\\
1.64515528346031	0.3946619248306\\
2.08598098298468	0.261569720237658\\
2.64492762787805	0.176790055445649\\
3.35364618075428	0.120370896922846\\
4.25226860165957	0.0831860543200114\\
5.39168036402487	0.0572941093581222\\
6.83640190002716	0.0402043961725882\\
8.66824214034203	0.0283710141308075\\
10.9909310339556	0.0198249493011395\\
13.9359933695162	0.0139468298904699\\
17.6701965097587	0.0100053357145601\\
22.4049937750743	0.00713664706083574\\
28.4084982181091	0.00510590471086536\\
36.020664817419	0.00361217041373601\\
45.6725407984347	0.00258858782348511\\
57.9106741521309	0.00183999848180137\\
73.4280625103569	0.00133648377699781\\
93.1033948916044	0.000963970386103095\\
118.050808423815	0.000684323408333818\\
149.68297757285	0.000494231586023779\\
189.791108372913	0.000369488802415231\\
240.646367419354	0.000255497649440165\\
305.128489151053	0.000164891298346631\\
386.888843949848	0.000124431124484346\\
490.557200965753	8.87827152921937e-05\\
622.003893838172	6.82974237560819e-05\\
788.672234732637	4.50411826941585e-05\\
1000	3.5107314510134e-05\\
};
\addlegendentry{Nesterov's Method};

\addplot [color=mycolor2,only marks,mark=*,mark options={solid,fill=mycolor2}]
  table[row sep=crcr]{%
1.02329299228075	0.976600196935738\\
1.29748829388885	0.75229166988042\\
1.64515528346031	0.561675959847349\\
2.08598098298468	0.410650394645257\\
2.64492762787805	0.296731874116579\\
3.35364618075428	0.21245461519408\\
4.25226860165957	0.15110094639101\\
5.39168036402487	0.106525649488244\\
6.83640190002716	0.0753926944427708\\
8.66824214034203	0.0532905127155199\\
10.9909310339556	0.0373002030697877\\
13.9359933695162	0.0261703224443414\\
17.6701965097587	0.0185800343951864\\
22.4049937750743	0.0130668244401583\\
28.4084982181091	0.00922581936298606\\
36.020664817419	0.00645694741836424\\
45.6725407984347	0.00458237249591113\\
57.9106741521309	0.0032159251505746\\
73.4280625103569	0.00230631100462642\\
93.1033948916044	0.00162975286712203\\
118.050808423815	0.00115202458517901\\
149.68297757285	0.000818401890260592\\
189.791108372913	0.000597459915405302\\
240.646367419354	0.000413430718217041\\
305.128489151053	0.000268234092877216\\
386.888843949848	0.000198891172183039\\
490.557200965753	0.000140538765085174\\
622.003893838172	0.000106129847815099\\
788.672234732637	7.03768245292143e-05\\
1000	5.37505814829613e-05\\
};
\addlegendentry{Triple Momentum Method};

\addplot [color=mycolor3,only marks,mark=*,mark options={solid,fill=mycolor3}]
  table[row sep=crcr]{%
1.02329299228075	0.976726710738169\\
1.29748829388885	0.762207753849123\\
1.64515528346031	0.583245617406832\\
2.08598098298468	0.438142540113632\\
2.64492762787805	0.32403663427265\\
3.35364618075428	0.236278565467668\\
4.25226860165957	0.169390206897533\\
5.39168036402487	0.11970533633624\\
6.83640190002716	0.0839126605482172\\
8.66824214034203	0.0582305120134707\\
10.9909310339556	0.0398143969450539\\
13.9359933695162	0.0271286206232095\\
17.6701965097587	0.0184917079243119\\
22.4049937750743	0.0123292165381882\\
28.4084982181091	0.0082609174082255\\
36.020664817419	0.00544769456296845\\
45.6725407984347	0.00367620849605631\\
57.9106741521309	0.00241358580183607\\
73.4280625103569	0.00163450020562211\\
93.1033948916044	0.00104066398342944\\
118.050808423815	0.000706796321464197\\
149.68297757285	0.0004484204665634\\
189.791108372913	0.00029314573126722\\
240.646367419354	0.000189973175774232\\
305.128489151053	0.000118853761885499\\
386.888843949848	7.86953596965827e-05\\
490.557200965753	4.96105161379406e-05\\
622.003893838172	3.33912232106491e-05\\
788.672234732637	2.10135576872057e-05\\
1000	1.35685074148269e-05\\
};
\addlegendentry{Gradient Descent};

\addplot [color=mycolor4,only marks,mark=*,mark options={solid,fill=mycolor4}]
  table[row sep=crcr]{%
1.02329299228075	0.97679143209998\\
1.29748829388885	0.768679026421152\\
1.64515528346031	0.601405621507534\\
2.08598098298468	0.468088194480475\\
2.64492762787805	0.363121467575609\\
3.35364618075428	0.280862449078522\\
4.25226860165957	0.215712126421549\\
5.39168036402487	0.164740539879127\\
6.83640190002716	0.125739297002123\\
8.66824214034203	0.0956007410449833\\
10.9909310339556	0.0720237769567625\\
13.9359933695162	0.0542820838294688\\
17.6701965097587	0.0410784168675066\\
22.4049937750743	0.0304932522217804\\
28.4084982181091	0.0227905543670198\\
36.020664817419	0.0168053707125002\\
45.6725407984347	0.0126908181100361\\
57.9106741521309	0.00935165873092465\\
73.4280625103569	0.00709021074723033\\
93.1033948916044	0.00506785629756977\\
118.050808423815	0.00387237120880326\\
149.68297757285	0.00276509986546831\\
189.791108372913	0.00202163005295546\\
240.646367419354	0.00148059473150475\\
305.128489151053	0.00103979830988667\\
386.888843949848	0.000773421935630782\\
490.557200965753	0.000552241117167733\\
622.003893838172	0.000424561208453707\\
788.672234732637	0.000295110550742672\\
1000	0.000215639226629231\\
};
\addlegendentry{Heavy Ball Method};

\end{axis}
\end{tikzpicture}%

==> figs/comparisonFreemanPaper.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=0.6,
xmax=2.1,
xlabel={$L$},
ymin=0.45,
ymax=1,
ylabel={Convergence rate $\rho$},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black,font=\footnotesize}
]
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
0.4	0.503776550292969\\
0.5	0.556648254394531\\
0.6	0.610115051269531\\
0.7	0.657371520996094\\
0.8	0.6978759765625\\
0.9	0.73858642578125\\
1	0.7799072265625\\
1.1	0.82159423828125\\
1.2	0.86376953125\\
1.3	0.907279968261719\\
1.4	0.951637268066406\\
1.5	0.9970703125\\
1.6	inf\\
1.7	inf\\
1.8	inf\\
1.9	inf\\
2	inf\\
2.1	inf\\
2.2	inf\\
2.3	inf\\
};
\addplot [color=mycolor1,only marks,mark=*,mark options={solid,fill=mycolor1}]
  table[row sep=crcr]{%
0.4	0.503776550292969\\
0.5	0.556648254394531\\
0.6	0.610115051269531\\
0.7	0.657371520996094\\
0.8	0.6978759765625\\
0.9	0.73858642578125\\
1	0.7799072265625\\
1.1	0.82159423828125\\
1.2	0.86376953125\\
1.3	0.907279968261719\\
1.4	0.951637268066406\\
1.5	0.9970703125\\
1.6	inf\\
1.7	inf\\
1.8	inf\\
1.9	inf\\
2	inf\\
2.1	inf\\
2.2	inf\\
2.3	inf\\
};
\addlegendentry{$\ell_-=1, \ell_+=0$};

\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
0.4	0.49346923828125\\
0.5	0.530006408691406\\
0.6	0.569831848144531\\
0.7	0.609336853027344\\
0.8	0.640869140625\\
0.9	0.665901184082031\\
1	0.691780090332031\\
1.1	0.721488952636719\\
1.2	0.757011413574219\\
1.3	0.791275024414062\\
1.4	0.820831298828125\\
1.5	0.854270935058594\\
1.6	0.89459228515625\\
1.7	0.947479248046875\\
1.8	inf\\
1.9	inf\\
2	inf\\
2.1	inf\\
2.2	inf\\
2.3	inf\\
};
\addplot [color=mycolor2,only marks,mark=*,mark options={solid,fill=mycolor2}]
  table[row sep=crcr]{%
0.4	0.49346923828125\\
0.5	0.530006408691406\\
0.6	0.569831848144531\\
0.7	0.609336853027344\\
0.8	0.640869140625\\
0.9	0.665901184082031\\
1	0.691780090332031\\
1.1	0.721488952636719\\
1.2	0.757011413574219\\
1.3	0.791275024414062\\
1.4	0.820831298828125\\
1.5	0.854270935058594\\
1.6	0.89459228515625\\
1.7	0.947479248046875\\
1.8	inf\\
1.9	inf\\
2	inf\\
2.1	inf\\
2.2	inf\\
2.3	inf\\
};
\addlegendentry{$\ell_-=5, \ell_+=0$};

\addplot [color=mycolor3,dashed,forget plot]
  table[row sep=crcr]{%
0.4	0.484466552734375\\
0.5	0.511665344238281\\
0.6	0.527099609375\\
0.7	0.5574951171875\\
0.8	0.579093933105469\\
0.9	0.600654602050781\\
1	0.62054443359375\\
1.1	0.640228271484375\\
1.2	0.659309387207031\\
1.3	0.677955627441406\\
1.4	0.696136474609375\\
1.5	0.713996887207031\\
1.6	0.731590270996094\\
1.7	0.749076843261719\\
1.8	0.766685485839844\\
1.9	0.784591674804688\\
2	0.804061889648438\\
2.1	0.9603271484375\\
2.2	inf\\
2.3	inf\\
};
\addplot [color=mycolor3,only marks,mark=*,mark options={solid,fill=mycolor3}]
  table[row sep=crcr]{%
0.4	0.484466552734375\\
0.5	0.511665344238281\\
0.6	0.527099609375\\
0.7	0.5574951171875\\
0.8	0.579093933105469\\
0.9	0.600654602050781\\
1	0.62054443359375\\
1.1	0.640228271484375\\
1.2	0.659309387207031\\
1.3	0.677955627441406\\
1.4	0.696136474609375\\
1.5	0.713996887207031\\
1.6	0.731590270996094\\
1.7	0.749076843261719\\
1.8	0.766685485839844\\
1.9	0.784591674804688\\
2	0.804061889648438\\
2.1	0.9603271484375\\
2.2	inf\\
2.3	inf\\
};
\addlegendentry{$\ell_-=1, \ell_+=3$ (\citep{freeman2018noncausal})};

\addplot [color=mycolor4,dashed,forget plot]
  table[row sep=crcr]{%
0.4	0.483795166015625\\
0.5	0.468742370605469\\
0.6	0.5164794921875\\
0.7	0.553672790527344\\
0.8	0.579177856445312\\
0.9	0.600288391113281\\
1	0.609329223632812\\
1.1	0.638671875\\
1.2	0.659332275390625\\
1.3	0.677963256835938\\
1.4	0.696174621582031\\
1.5	0.713920593261719\\
1.6	0.73046875\\
1.7	0.748908996582031\\
1.8	0.766555786132812\\
1.9	0.784370422363281\\
2	0.804061889648438\\
2.1	0.9603271484375\\
2.2	inf\\
2.3	inf\\
};
\addplot [color=mycolor4,only marks,mark=*,mark options={solid,fill=mycolor4}]
  table[row sep=crcr]{%
0.4	0.483795166015625\\
0.5	0.468742370605469\\
0.6	0.5164794921875\\
0.7	0.553672790527344\\
0.8	0.579177856445312\\
0.9	0.600288391113281\\
1	0.609329223632812\\
1.1	0.638671875\\
1.2	0.659332275390625\\
1.3	0.677963256835938\\
1.4	0.696174621582031\\
1.5	0.713920593261719\\
1.6	0.73046875\\
1.7	0.748908996582031\\
1.8	0.766555786132812\\
1.9	0.784370422363281\\
2	0.804061889648438\\
2.1	0.9603271484375\\
2.2	inf\\
2.3	inf\\
};
\addlegendentry{$\ell_-=1, \ell_+=3$};

\end{axis}
\end{tikzpicture}%

==> figs/exampleH2Synth_L10_paper.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.39062,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.65,
xmax=1,
xlabel={Convergence rate $\rho$},
ymin=0.15,
ymax=0.4,
ylabel={$H_2$-performance},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,dashed,mark=*,mark options={solid,fill=mycolor1}]
  table[row sep=crcr]{%
0.697447678662825	0.399293793775735\\
0.718987130186909	0.372638126110462\\
0.740526581710993	0.355859901524432\\
0.762066033235077	0.342411138546419\\
0.783605484759161	0.328496971041119\\
0.805144936283245	0.314243916647964\\
0.826684387807329	0.30067074192383\\
0.848223839331413	0.287786825130815\\
0.869763290855497	0.276167091569001\\
0.891302742379581	0.263306045446059\\
0.912842193903664	0.26207237801621\\
0.934381645427748	0.243161062693659\\
0.955921096951832	0.241140442412113\\
0.977460548475916	0.241198045467334\\
0.999	0.241984048634631\\
};
\addlegendentry{BMI synthesis: n = 2};

\addplot [color=mycolor1,dashed,mark=*,mark options={solid,fill=white}]
  table[row sep=crcr]{%
0.697447678662825	0.398289071705198\\
0.718987130186909	0.369455461696075\\
0.740526581710993	0.347664023877241\\
0.762066033235077	0.330757582311472\\
0.783605484759161	0.319856925586894\\
0.805144936283245	0.306210552542829\\
0.826684387807329	0.294155316398897\\
0.848223839331413	0.281827602757161\\
0.869763290855497	0.271441757213543\\
0.891302742379581	0.259450851724482\\
0.912842193903664	0.257667972970298\\
0.934381645427748	0.235992441903062\\
0.955921096951832	0.23734889580475\\
0.977460548475916	0.197624504494004\\
0.999	0.20000537752913\\
};
\addlegendentry{BMI synthesis: n = 4};

\addplot [color=mycolor2,only marks,mark=*,mark options={solid,fill=mycolor2}]
  table[row sep=crcr]{%
0.751072636730917	0.315813262752109\\
};
\addlegendentry{Nesterov's Method};

\addplot [color=mycolor3,only marks,mark=*,mark options={solid,fill=mycolor3}]
  table[row sep=crcr]{%
0.818181818181818	0.316237498769227\\
};
\addlegendentry{Gradient Descent};

\end{axis}
\end{tikzpicture}%

==> figs/exampleH2Synth_L50_paper.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.39062,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=0.86,
xmax=1,
xlabel={Convergence rate $\rho$},
ymin=0.05,
ymax=0.3,
ylabel={$H_2$-performance},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,dashed,mark=*,mark options={solid,fill=mycolor1}]
  table[row sep=crcr]{%
0.875750216637944	0.265515454149692\\
0.884553772592377	0.251762057995778\\
0.893357328546809	nan\\
0.902160884501242	0.230490831495142\\
0.910964440455675	0.220479045954015\\
0.919767996410107	0.210094250966236\\
0.92857155236454	0.197594735174262\\
0.937375108318972	0.185034511216584\\
0.946178664273405	0.170320391524646\\
0.954982220227837	0.154037497404546\\
0.96378577618227	0.13836470970272\\
0.972589332136702	0.127557408389566\\
0.981392888091135	0.110178312080799\\
0.990196444045568	0.105719112442264\\
0.999	0.104681038857769\\
};
\addlegendentry{BMI synthesis: n = 2};

\addplot [color=mycolor1,dashed,mark=*,mark options={solid,fill=white}]
  table[row sep=crcr]{%
0.875750216637944	0.265321192615616\\
0.884553772592377	0.240157869532437\\
0.893357328546809	0.228693395239381\\
0.902160884501242	0.214463490215638\\
0.910964440455675	0.20568534794852\\
0.919767996410107	0.195366265995809\\
0.92857155236454	0.186121755218347\\
0.937375108318972	nan\\
0.946178664273405	0.163898614039549\\
0.954982220227837	0.151321511726367\\
0.96378577618227	0.13873996208938\\
0.972589332136702	0.124107054207499\\
0.981392888091135	0.111312294626573\\
0.990196444045568	0.0943138535439641\\
0.999	0.0784553009649571\\
};
\addlegendentry{BMI synthesis: n = 4};

\addplot [color=mycolor2,only marks,mark=*,mark options={solid,fill=mycolor2}]
  table[row sep=crcr]{%
0.89498743710662	0.226908987502966\\
};
\addlegendentry{Nesterov's Method};

\addplot [color=mycolor3,only marks,mark=*,mark options={solid,fill=mycolor3}]
  table[row sep=crcr]{%
0.96078431372549	0.141457894222882\\
};
\addlegendentry{Gradient Descent};

\end{axis}
\end{tikzpicture}%

==> figs/exampleStructure_paper.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=89.6770425414432,
xmax=1774.54085082887,
xminorticks=true,
xlabel={Condition ratio $L/m$},
ymin=9.5367431640625e-07,
ymax=0.976261296325962,
ylabel={Convergence rate},
axis background/.style={fill=white}
]
\addplot [color=mycolor1,dotted,forget plot]
  table[row sep=crcr]{%
89.6770425414432	0.894401107996631\\
101.466386862538	0.900725227130488\\
114.823088816883	0.906677709997257\\
129.955523856376	0.912279191080638\\
147.099770318356	0.917549365390425\\
166.523292440342	0.922506994405282\\
188.529113020437	0.927169919857448\\
213.460540820301	0.931555083612502\\
241.706526462029	0.935678552187052\\
273.707730375313	0.939555544696577\\
309.963397459793	0.94320046323868\\
351.039145712972	0.946626924898059\\
397.575790332615	0.949847794712452\\
450.299340956854	0.95287521906745\\
510.032328007091	0.955720659095704\\
577.706634833906	0.958394923745749\\
654.378035857901	0.960908202260065\\
741.242667512362	0.963270095863419\\
839.655688947876	0.965489648513061\\
951.152423621123	0.967575376603605\\
1077.4723115939	0.969535297553062\\
1220.58604621777	0.971376957223642\\
1382.72631855877	0.973107456152762\\
1566.42264920032	0.974733474587065\\
1774.54085082887	0.976261296325962\\
};
\addplot [color=mycolor1,only marks,mark=*,mark options={solid,fill=mycolor1},forget plot]
  table[row sep=crcr]{%
89.6770425414432	0.894401107996631\\
101.466386862538	0.900725227130488\\
114.823088816883	0.906677709997257\\
129.955523856376	0.912279191080638\\
147.099770318356	0.917549365390425\\
166.523292440342	0.922506994405282\\
188.529113020437	0.927169919857448\\
213.460540820301	0.931555083612502\\
241.706526462029	0.935678552187052\\
273.707730375313	0.939555544696577\\
309.963397459793	0.94320046323868\\
351.039145712972	0.946626924898059\\
397.575790332615	0.949847794712452\\
450.299340956854	0.95287521906745\\
510.032328007091	0.955720659095704\\
577.706634833906	0.958394923745749\\
654.378035857901	0.960908202260065\\
741.242667512362	0.963270095863419\\
839.655688947876	0.965489648513061\\
951.152423621123	0.967575376603605\\
1077.4723115939	0.969535297553062\\
1220.58604621777	0.971376957223642\\
1382.72631855877	0.973107456152762\\
1566.42264920032	0.974733474587065\\
1774.54085082887	0.976261296325962\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
89.6770425414432	0.808974316513611\\
101.466386862538	0.819381331547584\\
114.823088816883	0.829286769590128\\
129.955523856376	0.838707123739755\\
147.099770318356	0.847659316788495\\
166.523292440342	0.856160540825142\\
188.529113020437	0.8642281168461\\
213.460540820301	0.871879372838581\\
241.706526462029	0.879131538793809\\
273.707730375313	0.886001657133229\\
309.963397459793	0.892506507080069\\
351.039145712972	0.898662541575262\\
397.575790332615	0.904485835415038\\
450.299340956854	0.909992043373128\\
510.032328007091	0.915196367159859\\
577.706634833906	0.92011353016084\\
654.378035857901	0.924757758987297\\
741.242667512362	0.929142770956971\\
839.655688947876	0.933281766707629\\
951.152423621123	0.93718742722403\\
1077.4723115939	0.940871914633084\\
1220.58604621777	0.944346876190715\\
1382.72631855877	0.947623450947486\\
1566.42264920032	0.950712278638457\\
1774.54085082887	0.953623510396073\\
};
\addplot [color=black,only marks,mark=diamond*,mark options={solid,fill=black},forget plot]
  table[row sep=crcr]{%
89.6770425414432	0.808974316513611\\
101.466386862538	0.819381331547584\\
114.823088816883	0.829286769590128\\
129.955523856376	0.838707123739755\\
147.099770318356	0.847659316788495\\
166.523292440342	0.856160540825142\\
188.529113020437	0.8642281168461\\
213.460540820301	0.871879372838581\\
241.706526462029	0.879131538793809\\
273.707730375313	0.886001657133229\\
309.963397459793	0.892506507080069\\
351.039145712972	0.898662541575262\\
397.575790332615	0.904485835415038\\
450.299340956854	0.909992043373128\\
510.032328007091	0.915196367159859\\
577.706634833906	0.92011353016084\\
654.378035857901	0.924757758987297\\
741.242667512362	0.929142770956971\\
839.655688947876	0.933281766707629\\
951.152423621123	0.93718742722403\\
1077.4723115939	0.940871914633084\\
1220.58604621777	0.944346876190715\\
1382.72631855877	0.947623450947486\\
1566.42264920032	0.950712278638457\\
1774.54085082887	0.953623510396073\\
};
\addplot [color=mycolor2,dotted,forget plot]
  table[row sep=crcr]{%
89.6770425414432	9.5367431640625e-07\\
101.466386862538	0.0609846115112305\\
114.823088816883	0.121669769287109\\
129.955523856376	0.18159294128418\\
147.099770318356	0.240311622619629\\
166.523292440342	0.297421455383301\\
188.529113020437	0.352563858032227\\
213.460540820301	0.40543270111084\\
241.706526462029	0.455780982971191\\
273.707730375313	0.503422737121582\\
309.963397459793	0.54822826385498\\
351.039145712972	0.590127944946289\\
397.575790332615	0.62909984588623\\
450.299340956854	0.665169715881348\\
510.032328007091	0.698399543762207\\
577.706634833906	0.728883743286133\\
654.378035857901	0.756739616394043\\
741.242667512362	0.782103538513184\\
839.655688947876	0.805124282836914\\
951.152423621123	0.825956344604492\\
1077.4723115939	0.844758033752441\\
1220.58604621777	0.861686706542969\\
1382.72631855877	0.876894950866699\\
1566.42264920032	0.890532493591309\\
1774.54085082887	0.902738571166992\\
};
\addplot [color=mycolor2,only marks,mark=square*,mark options={solid,fill=mycolor2},forget plot]
  table[row sep=crcr]{%
89.6770425414432	9.5367431640625e-07\\
101.466386862538	0.0609846115112305\\
114.823088816883	0.121669769287109\\
129.955523856376	0.18159294128418\\
147.099770318356	0.240311622619629\\
166.523292440342	0.297421455383301\\
188.529113020437	0.352563858032227\\
213.460540820301	0.40543270111084\\
241.706526462029	0.455780982971191\\
273.707730375313	0.503422737121582\\
309.963397459793	0.54822826385498\\
351.039145712972	0.590127944946289\\
397.575790332615	0.62909984588623\\
450.299340956854	0.665169715881348\\
510.032328007091	0.698399543762207\\
577.706634833906	0.728883743286133\\
654.378035857901	0.756739616394043\\
741.242667512362	0.782103538513184\\
839.655688947876	0.805124282836914\\
951.152423621123	0.825956344604492\\
1077.4723115939	0.844758033752441\\
1220.58604621777	0.861686706542969\\
1382.72631855877	0.876894950866699\\
1566.42264920032	0.890532493591309\\
1774.54085082887	0.902738571166992\\
};
\addplot [color=mycolor3,dotted,forget plot]
  table[row sep=crcr]{%
89.6770425414432	0.0009765625\\
101.466386862538	0.0623544690206086\\
114.823088816883	0.120040657688243\\
129.955523856376	0.172592682966873\\
147.099770318356	0.224434002212367\\
166.523292440342	0.270611030950487\\
188.529113020437	0.312486903961846\\
213.460540820301	0.355617967898872\\
241.706526462029	0.396171257022711\\
273.707730375313	0.436230459984765\\
309.963397459793	0.47238288577046\\
351.039145712972	0.50549995022199\\
397.575790332615	0.532303349262566\\
450.299340956854	0.561875784751499\\
510.032328007091	0.589729380796387\\
577.706634833906	0.619090299249931\\
654.378035857901	0.63875788376208\\
741.242667512362	0.662469372471743\\
839.655688947876	0.683082704749184\\
951.152423621123	0.704814744672196\\
1077.4723115939	0.725603445953544\\
1220.58604621777	0.740294656678803\\
1382.72631855877	0.764824908063966\\
1566.42264920032	0.777843037916191\\
1774.54085082887	0.791894670026578\\
};
\addplot [color=mycolor3,only marks,mark=triangle*,mark options={solid,fill=mycolor3},forget plot]
  table[row sep=crcr]{%
89.6770425414432	0.0009765625\\
101.466386862538	0.0623544690206086\\
114.823088816883	0.120040657688243\\
129.955523856376	0.172592682966873\\
147.099770318356	0.224434002212367\\
166.523292440342	0.270611030950487\\
188.529113020437	0.312486903961846\\
213.460540820301	0.355617967898872\\
241.706526462029	0.396171257022711\\
273.707730375313	0.436230459984765\\
309.963397459793	0.47238288577046\\
351.039145712972	0.50549995022199\\
397.575790332615	0.532303349262566\\
450.299340956854	0.561875784751499\\
510.032328007091	0.589729380796387\\
577.706634833906	0.619090299249931\\
654.378035857901	0.63875788376208\\
741.242667512362	0.662469372471743\\
839.655688947876	0.683082704749184\\
951.152423621123	0.704814744672196\\
1077.4723115939	0.725603445953544\\
1220.58604621777	0.740294656678803\\
1382.72631855877	0.764824908063966\\
1566.42264920032	0.777843037916191\\
1774.54085082887	0.791894670026578\\
};
\addplot [color=mycolor4,dotted,forget plot]
  table[row sep=crcr]{%
89.6770425414432	0.0009765625\\
101.466386862538	0.0621495902603545\\
114.823088816883	0.108486770773657\\
129.955523856376	0.158702201557676\\
147.099770318356	0.210952991380081\\
166.523292440342	0.254560683379068\\
188.529113020437	0.282837348751963\\
213.460540820301	0.32331943990376\\
241.706526462029	0.360852494505362\\
273.707730375313	0.397957271558904\\
309.963397459793	0.431913914446157\\
351.039145712972	0.465814813834411\\
397.575790332615	0.4957686692515\\
450.299340956854	0.521571392077629\\
510.032328007091	0.550056712413446\\
577.706634833906	0.57660361674721\\
654.378035857901	0.602167426956228\\
741.242667512362	0.624288822766325\\
839.655688947876	0.648402551746794\\
951.152423621123	0.670878435799804\\
1077.4723115939	0.692827317176905\\
1220.58604621777	0.712799789060611\\
1382.72631855877	0.729395065571491\\
1566.42264920032	0.746368060274713\\
1774.54085082887	0.761478295734509\\
};
\addplot [color=mycolor4,only marks,mark=pentagon*,mark options={solid,fill=mycolor4},forget plot]
  table[row sep=crcr]{%
89.6770425414432	0.0009765625\\
101.466386862538	0.0621495902603545\\
114.823088816883	0.108486770773657\\
129.955523856376	0.158702201557676\\
147.099770318356	0.210952991380081\\
166.523292440342	0.254560683379068\\
188.529113020437	0.282837348751963\\
213.460540820301	0.32331943990376\\
241.706526462029	0.360852494505362\\
273.707730375313	0.397957271558904\\
309.963397459793	0.431913914446157\\
351.039145712972	0.465814813834411\\
397.575790332615	0.4957686692515\\
450.299340956854	0.521571392077629\\
510.032328007091	0.550056712413446\\
577.706634833906	0.57660361674721\\
654.378035857901	0.602167426956228\\
741.242667512362	0.624288822766325\\
839.655688947876	0.648402551746794\\
951.152423621123	0.670878435799804\\
1077.4723115939	0.692827317176905\\
1220.58604621777	0.712799789060611\\
1382.72631855877	0.729395065571491\\
1566.42264920032	0.746368060274713\\
1774.54085082887	0.761478295734509\\
};
\end{axis}
\end{tikzpicture}%

==> figs/exampleSynthPerf_paper_L100.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.39062,0.00000}%
\definecolor{mycolor2}{rgb}{0.29297,0.00000,0.50781}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor5}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.85,
xmax=1,
xlabel={Convergence rate $\rho$},
ymin=0.005,
ymax=0.4,
ymode=log,
ylabel={$H_2$-performance},
axis background/.style={fill=white},
legend style={at={(0.04,0.04)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,font=\small},
grid=both,
grid style={line width=.1pt, draw=black!30},
major grid style={line width=.2pt,draw=black!80}
]
\addplot [color=mycolor1,dashed,mark=*,mark options={solid,fill=mycolor1}]
  table[row sep=crcr]{%
0.9045	0.261567264083616\\
0.9084375	0.243555153635238\\
0.912375	0.231129695842992\\
0.9163125	0.215287805386304\\
0.92025	0.204588889255119\\
0.9241875	0.198329490965216\\
0.928125	0.191266391487824\\
0.9320625	0.185835050658311\\
0.936	0.181813050688669\\
0.9399375	0.177015932225271\\
0.943875	0.169426947416612\\
0.9478125	0.166620505054766\\
0.95175	0.16362239046844\\
0.9556875	0.159687888968721\\
0.959625	0.151980294226251\\
0.9635625	0.143500869773141\\
0.9675	0.135607304479228\\
0.9714375	0.12398282818492\\
0.975375	0.111812537181058\\
0.9793125	0.101853499719628\\
0.98325	0.0927881858801923\\
0.9871875	0.0833378666209723\\
0.991125	0.0751994950863044\\
0.9950625	0.070845975044466\\
0.999	0.0701835359047382\\
};
\addlegendentry{BMI synthesis: n = 2};

\addplot [color=mycolor1,dashed,mark=*,mark options={solid,fill=white!50!mycolor1}]
  table[row sep=crcr]{%
0.9045	0.272405601077845\\
0.9084375	0.248368929085234\\
0.912375	0.228724028675297\\
0.9163125	0.215874028821559\\
0.92025	0.202784244802335\\
0.9241875	0.191177546250203\\
0.928125	0.183860790345129\\
0.9320625	0.17255063338454\\
0.936	0.165202650504344\\
0.9399375	0.160965808779423\\
0.943875	0.151504150535386\\
0.9478125	0.147702225697656\\
0.95175	0.144422527223611\\
0.9556875	0.139941439610919\\
0.959625	0.13479136467685\\
0.9635625	0.129441724767907\\
0.9675	0.125878477270222\\
0.9714375	0.118994571725512\\
0.975375	0.113565809605556\\
0.9793125	0.10844956157998\\
0.98325	0.100089219577991\\
0.9871875	0.0907196323107382\\
0.991125	0.0852976125711656\\
0.9950625	0.070742114149907\\
0.999	0.0529807306114738\\
};
\addlegendentry{BMI synthesis: n = 6};

\addplot [color=mycolor2,dashed,mark=*,mark options={solid,fill=white!30!mycolor2}]
  table[row sep=crcr]{%
0.98019801980198	0.100000019042179\\
0.981980198019802	0.0953754951992458\\
0.983762376237624	0.0905416855625699\\
0.985544554455446	0.085427655425053\\
0.987326732673267	0.0799903695659748\\
0.989108910891089	0.0741565418750907\\
0.990891089108911	0.0678132192084071\\
0.992673267326733	0.0608288887500978\\
0.994455445544554	0.0529196855675857\\
0.996237623762376	0.04362275140369\\
0.998019801980198	0.0316502773980378\\
0.99980198019802	0.0102934154763341\\
};
\addlegendentry{Convex synthesis: n = 2};

\addplot [color=mycolor3,only marks,mark=*,mark options={solid,fill=mycolor3},mark size=3.5pt]
  table[row sep=crcr]{%
0.9	0.336189617584283\\
};
\addlegendentry{Triple Momentum};

\addplot [color=mycolor4,only marks,mark=*,mark options={solid,fill=mycolor4},mark size=3.5pt]
  table[row sep=crcr]{%
0.926786189044345	0.181669447045039\\
};
\addlegendentry{Nesterov's Method};

\addplot [color=mycolor5,only marks,mark=*,mark options={solid,fill=mycolor5},mark size=3.5pt]
  table[row sep=crcr]{%
0.98019801980198	0.0999998445393456\\
};
\addlegendentry{Gradient Descent};

\end{axis}
\end{tikzpicture}%

==> figs/exampleSynthPerf_paper_L50.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.39062,0.00000}%
\definecolor{mycolor2}{rgb}{0.29297,0.00000,0.50781}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor5}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=0.85,
xmax=1,
xlabel={Convergence rate $\rho$},
ymin=0.005,
ymax=0.4,
ymode=log,
ylabel={$H_2$-performance},
axis background/.style={fill=white},
legend style={at={(0.04,0.04)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,font=\small},
grid=both,
grid style={line width=.1pt, draw=black!30},
major grid style={line width=.2pt,draw=black!80},
ytick={0.01,0.1}
]
\addplot [color=mycolor1,dashed,mark=*,mark options={solid,fill=mycolor1}]
  table[row sep=crcr]{%
0.862871536981504	0.30946152453036\\
0.868543556273941	0.288298636481586\\
0.874215575566379	0.267328992115637\\
0.879887594858816	0.251804914556189\\
0.885559614151253	0.239264453926221\\
0.891231633443691	0.230883435261668\\
0.896903652736128	0.224452274367907\\
0.902575672028565	0.218636272483777\\
0.908247691321003	0.213041078515733\\
0.91391971061344	0.208782422389828\\
0.919591729905877	0.204608588573787\\
0.925263749198315	0.197687811804989\\
0.930935768490752	0.192445233553485\\
0.936607787783189	0.184933986506113\\
0.942279807075627	0.178715952597561\\
0.947951826368064	0.166866285282643\\
0.953623845660501	0.15461276337932\\
0.959295864952939	0.14558710996721\\
0.964967884245376	0.134695296588531\\
0.970639903537813	0.124890226821288\\
0.976311922830251	0.116701440957512\\
0.981983942122688	0.113124350381597\\
0.987655961415125	0.102805955772367\\
0.993327980707563	0.101259898070055\\
0.999	0.101675364929887\\
};
\addlegendentry{BMI synthesis: n = 2};

\addplot [color=mycolor1,dashed,mark=*,mark options={solid,fill=white!50!mycolor1}]
  table[row sep=crcr]{%
0.862871536981504	nan\\
0.868543556273941	0.288481688089103\\
0.874215575566379	0.266947234996696\\
0.879887594858816	0.251914680311602\\
0.885559614151253	0.236312288366904\\
0.891231633443691	0.224751520970588\\
0.896903652736128	0.2148201122362\\
0.902575672028565	0.202914257308799\\
0.908247691321003	0.195601319561357\\
0.91391971061344	0.18705395991594\\
0.919591729905877	0.185284101951933\\
0.925263749198315	0.177876477563977\\
0.930935768490752	0.168862293049972\\
0.936607787783189	0.162758399794006\\
0.942279807075627	0.158858866727713\\
0.947951826368064	0.15561693070124\\
0.953623845660501	0.149971693472256\\
0.959295864952939	0.144353607176755\\
0.964967884245376	0.137964463567028\\
0.970639903537813	0.133212749915167\\
0.976311922830251	0.122083768435539\\
0.981983942122688	0.116669364452387\\
0.987655961415125	0.100943799672138\\
0.993327980707563	0.1010741675774\\
0.999	0.0774816382160537\\
};
\addlegendentry{BMI synthesis: n = 6};

\addplot [color=mycolor2,dashed,mark=*,mark options={solid,fill=white!30!mycolor2}]
  table[row sep=crcr]{%
0.96078431372549	0.141421363792861\\
0.964313725490196	0.134906000978448\\
0.967843137254902	0.128063185732074\\
0.971372549019608	0.120830271910446\\
0.974901960784314	0.113142313612656\\
0.97843137254902	0.104886031800763\\
0.981960784313725	0.0959196089862665\\
0.985490196078431	0.0860280570309588\\
0.989019607843137	0.0748394646391178\\
0.992549019607843	0.061649513407354\\
0.996078431372549	0.0447336084716429\\
0.999607843137255	0.0142635363359695\\
};
\addlegendentry{Convex synthesis: n = 2};

\addplot [color=mycolor3,only marks,mark=*,mark options={solid,fill=mycolor3},mark size=3.5pt]
  table[row sep=crcr]{%
0.858578643762691	0.350239408530843\\
};
\addlegendentry{Triple Momentum};

\addplot [color=mycolor4,only marks,mark=*,mark options={solid,fill=mycolor4},mark size=3.5pt]
  table[row sep=crcr]{%
0.89498743710662	0.210519703384064\\
};
\addlegendentry{Nesterov's Method};

\addplot [color=mycolor5,only marks,mark=*,mark options={solid,fill=mycolor5},mark size=3.5pt]
  table[row sep=crcr]{%
0.96078431372549	0.141419971567621\\
};
\addlegendentry{Gradient Descent};

\end{axis}
\end{tikzpicture}%
